An effective hybrid search algorithm for the multiple traveling repairman problem with profits

As an extension of the traveling repairman problem with profits, the multiple traveling repairman problem with profits consists of multiple repairmen who visit a subset of all customers to maximize the revenues collected through the visited customers. To solve this challenging problem, an effective hybrid search algorithm based on the memetic algorithm framework is proposed. It integrates two distinguished features: a dedicated arc-based crossover to generate high-quality offspring solutions and a fast evaluation technique to reduce the complexity of exploring the classical neighborhoods. We show the competitiveness of the algorithm on 470 benchmark instances compared to the leading reference algorithms and report new best records for 137 instances as well as equal best results for other 330 instances. We investigate the importance of the key search components for the algorithm.

==> (inline-0) <==
\begin{longtable}[H]{@{\extracolsep{\fill}}lllclllclllcl}

	%\begin{longtable}[H]{l*{26}rcrc}
		\caption{Detailed results obtained by the reference algorithm ALNS-MTRPP \cite{avci_adaptive_2019} and our algorithm EHSA-MTRPP over the 230 Ins\_Avci instances, where each instance was solved 5 times according to \cite{avci_adaptive_2019}. The optimal solutions of the instances for $Size=10$ are known but their timing information for ALNS-MTRPP is not available. Improved results are indicated in bold.}\label{tab:detailavci}\\[-2mm]
		\hline \noalign{\smallskip}
		
\multirow{2}{*}{Instance}& \multirow{2}{*}{UB}& \multirow{2}{*}{Bestsofar}  & & \multicolumn{3}{c}{ALNS-MTRPP} & & \multicolumn{3}{c}{EHSA-MTRPP} & &\multirow{2}{*}{imp}  \\
\cline{5-7}
\cline{9-11}

 & & &  &\multicolumn{1}{l}{Best}& \multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \multicolumn{1}{l}{Best} &\multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \\  
 
		\hline \noalign{\smallskip}
		
		\endfirsthead
		
		\multicolumn{10}{l}{{\footnotesize\tablename\ \thetable{} -- Continued from previous page}}\\[-3mm]
		\multicolumn{12}{c}{}\\
		\hline \noalign{\smallskip}
%%%%%%%%%%%%		
\multirow{2}{*}{Instance}& \multirow{2}{*}{UB}& \multirow{2}{*}{Bestsofar}  & & \multicolumn{3}{c}{ALNS-MTRPP} & & \multicolumn{3}{c}{EHSA-MTRPP} & &\multirow{2}{*}{imp}  \\
\cline{5-7}
\cline{9-11}

 & & &  &\multicolumn{1}{l}{Best}& \multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \multicolumn{1}{l}{Best} &\multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & &\\  
		
		\hline \noalign{\smallskip}
		
		\endhead

		\hline \multicolumn{10}{l}{Continued on next page ...}\\ \hline  
		\endfoot
		\hline \noalign{\smallskip}
		\hline \noalign{\smallskip}
		
		\endlastfoot		
10\_1\_2 &     2975 &     2975 &  &			    2975 &  2975.00 &        *& &			    2975 &  2975.00 &     0.03& &			       0 \\ 
10\_2\_2 &     2319 &     2319 &  &			    2319 &  2319.00 &        *& &			    2319 &  2319.00 &     0.02& &			       0 \\ 
10\_3\_2 &     1997 &     1997 &  &			    1997 &  1997.00 &        *& &			    1997 &  1997.00 &     0.03& &			       0 \\ 
10\_4\_2 &     2688 &     2688 &  &			    2688 &  2688.00 &        *& &			    2688 &  2688.00 &     0.02& &			       0 \\ 
10\_5\_2 &     2644 &     2644 &  &			    2644 &  2644.00 &        *& &			    2644 &  2644.00 &     0.03& &			       0 \\ 
10\_6\_2 &     2207 &     2207 &  &			    2207 &  2207.00 &        *& &			    2207 &  2207.00 &     0.02& &			       0 \\ 
10\_7\_2 &     1483 &     1483 &  &			    1483 &  1483.00 &        *& &			    1483 &  1483.00 &     0.03& &			       0 \\ 
10\_8\_2 &     2060 &     2060 &  &			    2060 &  2060.00 &        *& &			    2060 &  2060.00 &     0.02& &			       0 \\ 
10\_9\_2 &     1800 &     1800 &  &			    1800 &  1800.00 &        *& &			    1800 &  1800.00 &     0.03& &			       0 \\ 
10\_10\_2 &     1318 &     1318 &  &			    1318 &  1318.00 &        *& &			    1318 &  1318.00 &     0.02& &			       0 \\ 
10\_11\_2 &     1616 &     1616 &  &			    1616 &  1616.00 &        *& &			    1616 &  1616.00 &     0.02& &			       0 \\ 
10\_12\_2 &     2100 &     2100 &  &			    2100 &  2100.00 &        *& &			    2100 &  2100.00 &     0.03& &			       0 \\ 
10\_13\_2 &     2054 &     2054 &  &			    2054 &  2054.00 &        *& &			    2054 &  2054.00 &     0.03& &			       0 \\ 
10\_14\_2 &     2517 &     2517 &  &			    2517 &  2517.00 &        *& &			    2517 &  2517.00 &     0.03& &			       0 \\ 
10\_15\_2 &     2023 &     2023 &  &			    2023 &  2023.00 &        *& &			    2023 &  2023.00 &     0.03& &			       0 \\ 
10\_16\_2 &     1984 &     1984 &  &			    1984 &  1984.00 &        *& &			    1984 &  1984.00 &     0.03& &			       0 \\ 
10\_17\_2 &     2383 &     2383 &  &			    2383 &  2383.00 &        *& &			    2383 &  2383.00 &     0.03& &			       0 \\ 
10\_18\_2 &     1972 &     1972 &  &			    1972 &  1972.00 &        *& &			    1972 &  1972.00 &     0.03& &			       0 \\ 
10\_19\_2 &     2264 &     2264 &  &			    2264 &  2264.00 &        *& &			    2264 &  2264.00 &     0.02& &			       0 \\ 
10\_20\_2 &     1893 &     1893 &  &			    1893 &  1893.00 &        *& &			    1893 &  1893.00 &     0.03& &			       0 \\ 
10\_1\_3 &     3069 &     3069 &  &			    3069 &  3069.00 &        *& &			    3069 &  3069.00 &     0.03& &			       0 \\ 
10\_2\_3 &     2458 &     2458 &  &			    2458 &  2458.00 &        *& &			    2458 &  2458.00 &     0.03& &			       0 \\ 
10\_3\_3 &     2151 &     2151 &  &			    2151 &  2151.00 &        *& &			    2151 &  2151.00 &     0.03& &			       0 \\ 
10\_4\_3 &     2818 &     2818 &  &			    2818 &  2818.00 &        *& &			    2818 &  2818.00 &     0.03& &			       0 \\ 
10\_5\_3 &     2728 &     2728 &  &			    2728 &  2728.00 &        *& &			    2728 &  2728.00 &     0.03& &			       0 \\ 
10\_6\_3 &     2324 &     2324 &  &			    2324 &  2324.00 &        *& &			    2324 &  2324.00 &     0.03& &			       0 \\ 
10\_7\_3 &     1543 &     1543 &  &			    1543 &  1543.00 &        *& &			    1543 &  1543.00 &     0.03& &			       0 \\ 
10\_8\_3 &     2206 &     2206 &  &			    2206 &  2206.00 &        *& &			    2206 &  2206.00 &     0.03& &			       0 \\ 
10\_9\_3 &     1950 &     1950 &  &			    1950 &  1950.00 &        *& &			    1950 &  1950.00 &     0.03& &			       0 \\ 
10\_10\_3 &     1508 &     1508 &  &			    1508 &  1508.00 &        *& &			    1508 &  1508.00 &     0.03& &			       0 \\ 
10\_11\_3 &     1692 &     1692 &  &			    1692 &  1692.00 &        *& &			    1692 &  1692.00 &     0.02& &			       0 \\ 
10\_12\_3 &     2208 &     2208 &  &			    2208 &  2208.00 &        *& &			    2208 &  2208.00 &     0.03& &			       0 \\ 
10\_13\_3 &     2225 &     2225 &  &			    2225 &  2225.00 &        *& &			    2225 &  2225.00 &     0.03& &			       0 \\ 
10\_14\_3 &     2642 &     2642 &  &			    2642 &  2642.00 &        *& &			    2642 &  2642.00 &     0.03& &			       0 \\ 
10\_15\_3 &     2059 &     2059 &  &			    2059 &  2059.00 &        *& &			    2059 &  2059.00 &     0.03& &			       0 \\ 
10\_16\_3 &     2136 &     2136 &  &			    2136 &  2136.00 &        *& &			    2136 &  2136.00 &     0.03& &			       0 \\ 
10\_17\_3 &     2468 &     2468 &  &			    2468 &  2468.00 &        *& &			    2468 &  2468.00 &     0.03& &			       0 \\ 
10\_18\_3 &     2075 &     2075 &  &			    2075 &  2075.00 &        *& &			    2075 &  2075.00 &     0.03& &			       0 \\ 
10\_19\_3 &     2397 &     2397 &  &			    2397 &  2397.00 &        *& &			    2397 &  2397.00 &     0.03& &			       0 \\ 
10\_20\_3 &     1955 &     1955 &  &			    1955 &  1955.00 &        *& &			    1955 &  1955.00 &     0.03& &			       0 \\ 
20\_1\_2 &    10619 &     9793 &  &			    9793 &  9793.00 &      4.0& &			    9793 &  9793.00 &     0.05& &			       0 \\ 
20\_2\_2 &    11953 &    11619 &  &			   11619 & 11619.00 &      4.0& &			   11619 & 11619.00 &     0.06& &			       0 \\ 
20\_3\_2 &     9594 &     9140 &  &			    9140 &  9140.00 &      3.0& &			    9140 &  9140.00 &     0.06& &			       0 \\ 
20\_4\_2 &     9695 &     8869 &  &			    8869 &  8869.00 &      3.0& &			    8869 &  8869.00 &     0.06& &			       0 \\ 
20\_5\_2 &     9891 &     9110 &  &			    9110 &  9110.00 &      3.0& &			    9110 &  9110.00 &     0.06& &			       0 \\ 
20\_6\_2 &     9141 &     8587 &  &			    8587 &  8587.00 &      3.0& &			    8587 &  8587.00 &     0.05& &			       0 \\ 
20\_7\_2 &    11077 &    10661 &  &			   10661 & 10661.00 &      3.0& &			   10661 & 10661.00 &     0.06& &			       0 \\ 
20\_8\_2 &    10041 &     9389 &  &			    9389 &  9389.00 &      3.0& &			    9389 &  9389.00 &     0.07& &			       0 \\ 
20\_9\_2 &     8476 &     7785 &  &			    7785 &  7785.00 &      3.0& &			    7785 &  7785.00 &     0.06& &			       0 \\ 
20\_10\_2 &    10480 &     9861 &  &			    9861 &  9861.00 &      3.0& &			    9861 &  9861.00 &     0.05& &			       0 \\ 
20\_11\_2 &     8908 &     8385 &  &			    8385 &  8385.00 &      3.0& &			    8385 &  8385.00 &     0.06& &			       0 \\ 
20\_12\_2 &     8558 &     7737 &  &			    7737 &  7737.00 &      3.0& &			    7737 &  7737.00 &     0.07& &			       0 \\ 
20\_13\_2 &     8809 &     8235 &  &			    8235 &  8235.00 &      3.0& &			    8235 &  8235.00 &     0.06& &			       0 \\ 
20\_14\_2 &     8598 &     8197 &  &			    8197 &  8197.00 &      2.0& &			    8197 &  8197.00 &     0.06& &			       0 \\ 
20\_15\_2 &     7954 &     7102 &  &			    7102 &  7102.00 &      3.0& &			    7102 &  7102.00 &     0.06& &			       0 \\ 
20\_16\_2 &     9646 &     9110 &  &			    9110 &  9110.00 &      4.0& &			    9110 &  9110.00 &     0.05& &			       0 \\ 
20\_17\_2 &    11798 &    11439 &  &			   11439 & 11439.00 &      4.0& &			   11439 & 11439.00 &     0.08& &			       0 \\ 
20\_18\_2 &     9371 &     8864 &  &			    8864 &  8864.00 &      3.0& &			    8864 &  8864.00 &     0.06& &			       0 \\ 
20\_19\_2 &     9841 &     9125 &  &			    9125 &  9125.00 &      3.0& &			    9125 &  9125.00 &     0.05& &			       0 \\ 
20\_20\_2 &     9167 &     8484 &  &			    8484 &  8484.00 &      3.0& &			    8484 &  8484.00 &     0.06& &			       0 \\ 
20\_1\_3 &    10917 &    10197 &  &			   10197 & 10197.00 &      3.0& &			   10197 & 10197.00 &     0.06& &			       0 \\ 
20\_2\_3 &    12307 &    11930 &  &			   11930 & 11930.00 &      3.0& &			   11930 & 11930.00 &     0.06& &			       0 \\ 
20\_3\_3 &    10001 &     9512 &  &			    9512 &  9512.00 &      3.0& &			    9512 &  9512.00 &     0.06& &			       0 \\ 
20\_4\_3 &     9940 &     9221 &  &			    9221 &  9221.00 &      4.0& &			    9221 &  9221.00 &     0.06& &			       0 \\ 
20\_5\_3 &    10132 &     9530 &  &			    9530 &  9530.00 &      3.0& &			    9530 &  9530.00 &     0.06& &			       0 \\ 
20\_6\_3 &     9442 &     8980 &  &			    8980 &  8980.00 &      3.0& &			    8980 &  8980.00 &     0.06& &			       0 \\ 
20\_7\_3 &    11418 &    11103 &  &			   11103 & 11103.00 &      3.0& &			   11103 & 11103.00 &     0.07& &			       0 \\ 
20\_8\_3 &    10432 &     9891 &  &			    9891 &  9891.00 &      3.0& &			    9891 &  9891.00 &     0.06& &			       0 \\ 
20\_9\_3 &     8734 &     8140 &  &			    8140 &  8140.00 &      3.0& &			    8140 &  8140.00 &     0.06& &			       0 \\ 
20\_10\_3 &    10857 &    10218 &  &			   10218 & 10218.00 &      3.0& &			   10218 & 10218.00 &     0.06& &			       0 \\ 
20\_11\_3 &     9207 &     8735 &  &			    8735 &  8735.00 &      4.0& &			    8735 &  8735.00 &     0.06& &			       0 \\ 
20\_12\_3 &     8861 &     8125 &  &			    8125 &  8125.00 &      3.0& &			    8125 &  8125.00 &     0.07& &			       0 \\ 
20\_13\_3 &     9118 &     8615 &  &			    8615 &  8615.00 &      3.0& &			    8615 &  8615.00 &     0.06& &			       0 \\ 
20\_14\_3 &     8980 &     8594 &  &			    8594 &  8594.00 &      3.0& &			    8594 &  8594.00 &     0.06& &			       0 \\ 
20\_15\_3 &     8182 &     7394 &  &			    7394 &  7394.00 &      4.0& &			    7394 &  7394.00 &     0.06& &			       0 \\ 
20\_16\_3 &     9973 &     9491 &  &			    9491 &  9491.00 &      3.0& &			    9491 &  9491.00 &     0.06& &			       0 \\ 
20\_17\_3 &    12166 &    11860 &  &			   11860 & 11860.00 &      3.0& &			   11860 & 11860.00 &     0.06& &			       0 \\ 
20\_18\_3 &     9658 &     9271 &  &			    9271 &  9271.00 &      3.0& &			    9271 &  9271.00 &     0.06& &			       0 \\ 
20\_19\_3 &    10135 &     9428 &  &			    9428 &  9428.00 &      3.0& &			    9428 &  9428.00 &     0.06& &			       0 \\ 
20\_20\_3 &     9437 &     8774 &  &			    8774 &  8774.00 &      2.0& &			    8774 &  8774.00 &     0.06& &			       0 \\ 
50\_1\_2 &    57860 &    56113 &  &			   56113 & 56113.00 &     39.0& &			   56113 & 56113.00 &     0.47& &			       0 \\ 
50\_2\_2 &    58966 &    57322 &  &			   57322 & 57322.00 &     34.0& &			   57322 & 57322.00 &     0.38& &			       0 \\ 
50\_3\_2 &    58782 &    57158 &  &			   57158 & 57158.00 &     40.0& &			   57158 & 57158.00 &     0.88& &			       0 \\ 
50\_4\_2 &    53119 &    51258 &  &			   51258 & 51258.00 &     37.0& &			   51258 & 51258.00 &     1.07& &			       0 \\ 
50\_5\_2 &    52476 &    50503 &  &			   50503 & 50503.00 &     33.0& &			   50503 & 50503.00 &     0.62& &			       0 \\ 
50\_6\_2 &    63105 &    60847 &  &			   60847 & 60847.00 &     41.0& &			   60847 & 60847.00 &     2.03& &			       0 \\ 
50\_7\_2 &    51207 &    49219 &  &			   49219 & 49219.00 &     35.0& &			   49219 & 49219.00 &     0.36& &			       0 \\ 
50\_8\_2 &    63233 &    61552 &  &			   61552 & 61552.00 &     31.0& &			   61552 & 61552.00 &     0.65& &			       0 \\ 
50\_9\_2 &    52277 &    49863 &  &			   49863 & 49863.00 &     33.0& &			   49863 & 49863.00 &     1.15& &			       0 \\ 
50\_10\_2 &    54481 &    52252 &  &			   52252 & 52252.00 &     42.0& &			   52252 & 52252.00 &     0.95& &			       0 \\ 
50\_11\_2 &    59171 &    56665 &  &			   56665 & 56653.00 &     33.0& &			   56665 & 56665.00 &     0.72& &			       0 \\ 
50\_12\_2 &    59866 &    57864 &  &			   57864 & 57864.00 &     30.0& &			   57864 & 57864.00 &     0.34& &			       0 \\ 
50\_13\_2 &    53863 &    51880 &  &			   51880 & 51880.00 &     29.0& &			   51880 & 51880.00 &     0.59& &			       0 \\ 
50\_14\_2 &    60574 &    58742 &  &			   58742 & 58742.00 &     42.0& &			   58742 & 58742.00 &     1.38& &			       0 \\ 
50\_15\_2 &    66959 &    64310 &  &			   64310 & 64310.00 &     26.0& &			   64310 & 64310.00 &     0.42& &			       0 \\ 
50\_16\_2 &    57024 &    54516 &  &			   54516 & 54516.00 &     35.0& &			   54516 & 54516.00 &     1.20& &			       0 \\ 
50\_17\_2 &    49697 &    47459 &  &			   47459 & 47459.00 &     36.0& &			   47459 & 47459.00 &     0.42& &			       0 \\ 
50\_18\_2 &    47759 &    45477 &  &			   45477 & 45477.00 &     35.0& &			   45477 & 45477.00 &     1.17& &			       0 \\ 
50\_19\_2 &    63094 &    60607 &  &			   60607 & 60607.00 &     41.0& &			   60607 & 60607.00 &     0.56& &			       0 \\ 
50\_20\_2 &    68242 &    65776 &  &			   65776 & 65776.00 &     38.0& &			   65776 & 65776.00 &     1.04& &			       0 \\ 
50\_1\_3 &    59195 &    57877 &  &			   57877 & 57877.00 &     31.0& &			   57877 & 57877.00 &     0.38& &			       0 \\ 
50\_2\_3 &    60011 &    58688 &  &			   58688 & 58688.00 &     28.0& &			   58688 & 58688.00 &     0.37& &			       0 \\ 
50\_3\_3 &    60134 &    58930 &  &			   58930 & 58930.00 &     32.0& &			   58930 & 58930.00 &     2.72& &			       0 \\ 
50\_4\_3 &    54607 &    53220 &  &			   53220 & 53220.00 &     31.0& &			   53220 & 53220.00 &     0.87& &			       0 \\ 
50\_5\_3 &    53820 &    52079 &  &			   52079 & 52071.00 &     34.0& &			   52079 & 52079.00 &     0.73& &			       0 \\ 
50\_6\_3 &    64397 &    62879 &  &			   62879 & 62879.00 &     33.0& &			   62879 & 62879.00 &     1.22& &			       0 \\ 
50\_7\_3 &    52129 &    50655 &  &			   50655 & 50655.00 &     27.0& &			   50655 & 50655.00 &     1.06& &			       0 \\ 
50\_8\_3 &    64649 &    63184 &  &			   63184 & 63184.00 &     29.0& &			   63184 & 63184.00 &     0.39& &			       0 \\ 
50\_9\_3 &    53613 &    51743 &  &			   51743 & 51743.00 &     31.0& &			   51743 & 51743.00 &     0.64& &			       0 \\ 
50\_10\_3 &    55763 &    54012 &  &			   54012 & 54012.00 &     32.0& &			   54012 & 54012.00 &     0.74& &			       0 \\ 
50\_11\_3 &    60307 &    58447 &  &				   58447 & 58447.00 &    25.00& &				\textbf{58457} & 58457.00 &     1.01& &				\textbf{10} \\ 
50\_12\_3 &    60907 &    59193 &  &			   59193 & 59193.00 &     32.0& &			   59193 & 59193.00 &     1.09& &			       0 \\ 
50\_13\_3 &    55077 &    53658 &  &			   53658 & 53658.00 &     30.0& &			   53658 & 53658.00 &     0.43& &			       0 \\ 
50\_14\_3 &    62020 &    60870 &  &			   60870 & 60870.00 &     28.0& &			   60870 & 60870.00 &     0.38& &			       0 \\ 
50\_15\_3 &    68241 &    65899 &  &			   65899 & 65899.00 &     38.0& &			   65899 & 65899.00 &     0.41& &			       0 \\ 
50\_16\_3 &    58103 &    56288 &  &			   56288 & 56288.00 &     28.0& &			   56288 & 56288.00 &     0.80& &			       0 \\ 
50\_17\_3 &    50992 &    49180 &  &			   49180 & 49180.00 &     27.0& &			   49180 & 49180.00 &     0.52& &			       0 \\ 
50\_18\_3 &    48998 &    47349 &  &			   47349 & 47349.00 &     31.0& &			   47349 & 47349.00 &     0.37& &			       0 \\ 
50\_19\_3 &    64203 &    62162 &  &			   62162 & 62162.00 &     37.0& &			   62162 & 62162.00 &     0.95& &			       0 \\ 
50\_20\_3 &    69269 &    67384 &  &			   67384 & 67384.00 &     33.0& &			   67384 & 67384.00 &     0.48& &			       0 \\ 
100\_1\_2 &   229981 &   225406 &  &			  225406 & 225399.00 &    517.0& &			  225406 & 225406.00 &    35.34& &			       0 \\ 
100\_2\_2 &   217789 &   211472 &  &			  211469 & 211469.00 &    304.0& &			  211472 & 211468.00 &    30.98& &			       0 \\ 
100\_3\_2 &   232219 &   227079 &  &			  227076 & 227076.00 &    384.0& &			  227079 & 227079.00 &    23.64& &			       0 \\ 
100\_4\_2 &   239016 &   232774 &  &			  232774 & 232740.00 &    372.0& &			  232774 & 232774.00 &    25.75& &			       0 \\ 
100\_5\_2 &   235762 &   230168 &  &			  230168 & 230168.00 &    320.0& &			  230168 & 230168.00 &    18.82& &			       0 \\ 
100\_6\_2 &   250035 &   244980 &  &			  244980 & 244975.00 &    367.0& &			  244980 & 244980.00 &    21.14& &			       0 \\ 
100\_7\_2 &   221367 &   215606 &  &			  215606 & 215601.00 &    378.0& &			  215606 & 215600.40 &    28.92& &			       0 \\ 
100\_8\_2 &   225137 &   219545 &  &			  219545 & 219545.00 &    359.0& &			  219545 & 219545.00 &    12.89& &			       0 \\ 
100\_9\_2 &   246039 &   240882 &  &			  240882 & 240882.00 &    250.0& &			  240882 & 240882.00 &     8.73& &			       0 \\ 
100\_10\_2 &   237973 &   232974 &  &			  232974 & 232974.00 &    319.0& &			  232974 & 232974.00 &    12.14& &			       0 \\ 
100\_11\_2 &   234360 &   228708 &  &			  228708 & 228708.00 &    364.0& &			  228708 & 228708.00 &    22.30& &			       0 \\ 
100\_12\_2 &   241798 &   236177 &  &			  236163 & 236158.00 &    271.0& &			  236177 & 236177.00 &    58.24& &			       0 \\ 
100\_13\_2 &   226918 &   220525 &  &			  220525 & 220525.00 &    319.0& &			  220525 & 220525.00 &    53.72& &			       0 \\ 
100\_14\_2 &   234877 &   230132 &  &			  230132 & 230132.00 &    327.0& &			  230132 & 230132.00 &     7.55& &			       0 \\ 
100\_15\_2 &   233848 &   229139 &  &			  229139 & 229139.00 &    358.0& &			  229139 & 229139.00 &    16.35& &			       0 \\ 
100\_16\_2 &   235605 &   229617 &  &			  229617 & 229617.00 &    358.0& &			  229617 & 229617.00 &    15.75& &			       0 \\ 
100\_17\_2 &   243819 &   238811 &  &			  238811 & 238790.00 &    369.0& &			  238811 & 238811.00 &    20.86& &			       0 \\ 
100\_18\_2 &   211467 &   206714 &  &			  206714 & 206711.00 &    361.0& &			  206714 & 206714.00 &    20.89& &			       0 \\ 
100\_19\_2 &   228173 &   222901 &  &			  222901 & 222901.00 &    327.0& &			  222901 & 222901.00 &    10.00& &			       0 \\ 
100\_20\_2 &   220840 &   214409 &  &			  214409 & 214406.00 &    305.0& &			  214409 & 214409.00 &    15.11& &			       0 \\ 
100\_1\_3 &   233697 &   230077 &  &			  230077 & 230071.00 &    456.0& &			  230077 & 230073.20 &    59.15& &			       0 \\ 
100\_2\_3 &   221078 &   216707 &  &			  216707 & 216707.00 &    524.0& &			  216707 & 216707.00 &    14.48& &			       0 \\ 
100\_3\_3 &   235747 &   232313 &  &			  232313 & 232313.00 &    544.0& &			  232313 & 232313.00 &     9.71& &			       0 \\ 
100\_4\_3 &   242386 &   237753 &  &			  237753 & 237751.00 &    569.0& &			  237753 & 237753.00 &    21.94& &			       0 \\ 
100\_5\_3 &   239196 &   235397 &  &			  235397 & 235397.00 &    535.0& &			  235397 & 235397.00 &    16.32& &			       0 \\ 
100\_6\_3 &   254152 &   250399 &  &			  250399 & 250392.00 &    591.0& &			  250399 & 250399.00 &    17.29& &			       0 \\ 
100\_7\_3 &   225198 &   220956 &  &			  220956 & 220951.00 &    642.0& &			  220956 & 220956.00 &    18.63& &			       0 \\ 
100\_8\_3 &   228537 &   224616 &  &			  224616 & 224552.00 &    592.0& &			  224616 & 224616.00 &    13.98& &			       0 \\ 
100\_9\_3 &   249375 &   245634 &  &			  245561 & 245561.00 &    575.0& &			  245634 & 245634.00 &    10.97& &			       0 \\ 
100\_10\_3 &   241311 &   238030 &  &			  238030 & 238030.00 &    415.0& &			  238030 & 238019.20 &    15.88& &			       0 \\ 
100\_11\_3 &   237872 &   233922 &  &				  233922 & 233922.00 &   572.00& &				\textbf{233942} & 233942.00 &    19.15& &				\textbf{20} \\ 
100\_12\_3 &   245396 &   241462 &  &			  241462 & 241462.00 &    669.0& &			  241462 & 241425.00 &    13.64& &			       0 \\ 
100\_13\_3 &   230427 &   225281 &  &			  225281 & 225267.00 &    537.0& &			  225281 & 225255.80 &    51.36& &			       0 \\ 
100\_14\_3 &   238655 &   234946 &  &			  234946 & 234946.00 &    419.0& &			  234946 & 234946.00 &     8.55& &			       0 \\ 
100\_15\_3 &   237523 &   234060 &  &			  234060 & 234060.00 &    539.0& &			  234060 & 234060.00 &    55.51& &			       0 \\ 
100\_16\_3 &   239534 &   234809 &  &			  234809 & 234782.00 &    548.0& &			  234809 & 234796.40 &   119.21& &			       0 \\ 
100\_17\_3 &   247720 &   244245 &  &			  244245 & 244235.00 &    643.0& &			  244245 & 244245.00 &    71.87& &			       0 \\ 
100\_18\_3 &   214949 &   211550 &  &			  211550 & 211550.00 &    556.0& &			  211550 & 211550.00 &    20.84& &			       0 \\ 
100\_19\_3 &   232104 &   227826 &  &			  227826 & 227826.00 &    538.0& &			  227826 & 227826.00 &    24.03& &			       0 \\ 
100\_20\_3 &   224264 &   219171 &  &			  219171 & 219171.00 &    557.0& &			  219171 & 219171.00 &    13.55& &			       0 \\ 
200\_1\_2 &   932657 &   918426 &  &				  918426 & 918370.00 &  3600.00& &				\textbf{918614} & 918522.60 &   301.41& &				\textbf{188} \\ 
200\_2\_2 &   956771 &   941481 &  &				  941481 & 941206.00 &  3600.00& &				\textbf{941554} & 941463.60 &   267.72& &				\textbf{73} \\ 
200\_3\_2 &   943174 &   928676 &  &				  928676 & 928191.00 &  3600.00& &				\textbf{929451} & 929206.20 &   177.35& &				\textbf{775} \\ 
200\_4\_2 &   930799 &   917373 &  &				  917373 & 917306.00 &  3600.00& &				\textbf{917770} & 917626.00 &   280.79& &				\textbf{397} \\ 
200\_5\_2 &   905588 &   890510 &  &				  890510 & 890144.00 &  3600.00& &				\textbf{890981} & 890724.80 &   302.61& &				\textbf{471} \\ 
200\_6\_2 &   872034 &   858745 &  &				  858745 & 858550.00 &  3600.00& &				\textbf{859212} & 858805.00 &   296.03& &				\textbf{467} \\ 
200\_7\_2 &   839455 &   826310 &  &				  826310 & 825826.00 &  3600.00& &				\textbf{826451} & 826263.60 &   284.28& &				\textbf{141} \\ 
200\_8\_2 &   894462 &   879960 &  &			\textbf{879960} & 879444.00 &  3600.00& &			  879908 & 879685.20 &   245.09& &			     -52 \\ 
200\_9\_2 &   946226 &   931708 &  &				  931708 & 931063.00 &  3600.00& &				\textbf{932063} & 931987.40 &   192.16& &				\textbf{355} \\ 
200\_10\_2 &   905235 &   889624 &  &				  889624 & 889405.00 &  3600.00& &				\textbf{889969} & 889934.60 &   264.57& &				\textbf{345} \\ 
200\_11\_2 &   863633 &   849608 &  &				  849608 & 849135.00 &  3600.00& &				\textbf{850316} & 850282.80 &   280.36& &				\textbf{708} \\ 
200\_12\_2 &   864027 &   851353 &  &				  851353 & 850709.00 &  3600.00& &				\textbf{851746} & 851639.20 &   275.42& &				\textbf{393} \\ 
200\_13\_2 &   915688 &   903213 &  &				  903213 & 902856.00 &  3600.00& &				\textbf{903372} & 903325.00 &   274.70& &				\textbf{159} \\ 
200\_14\_2 &   908605 &   894623 &  &				  894623 & 894365.00 &  3600.00& &				\textbf{894654} & 894615.60 &   257.49& &				\textbf{31} \\ 
200\_15\_2 &   903031 &   888853 &  &				  888853 & 888489.00 &  3600.00& &				\textbf{889076} & 888914.60 &   287.23& &				\textbf{223} \\ 
200\_16\_2 &   908778 &   894601 &  &				  894310 & 894236.00 &  3600.00& &				\textbf{895114} & 895006.20 &   299.99& &				\textbf{513} \\ 
200\_17\_2 &   917911 &   904383 &  &				  904383 & 904115.00 &  3600.00& &				\textbf{904987} & 904919.20 &   224.91& &				\textbf{604} \\ 
200\_18\_2 &   899074 &   884741 &  &				  884741 & 884502.00 &  3600.00& &				\textbf{885001} & 884878.20 &   246.31& &				\textbf{260} \\ 
200\_19\_2 &   878239 &   863938 &  &				  863938 & 863731.00 &  3600.00& &				\textbf{864054} & 863862.40 &   245.38& &				\textbf{116} \\ 
200\_20\_2 &   959616 &   945832 &  &				  945832 & 945646.00 &  3600.00& &				\textbf{945984} & 945835.40 &   260.89& &				\textbf{152} \\ 
200\_1\_3 &   943383 &   933400 &  &				  933400 & 933196.00 &  3600.00& &				\textbf{933493} & 933264.80 &   303.33& &				\textbf{93} \\ 
200\_2\_3 &   966977 &   955807 &  &				  955807 & 955557.00 &  3600.00& &				\textbf{955974} & 955830.00 &   206.40& &				\textbf{167} \\ 
200\_3\_3 &   953298 &   943719 &  &				  943719 & 943626.00 &  3600.00& &				\textbf{943727} & 943707.20 &   245.29& &				\textbf{8} \\ 
200\_4\_3 &   941907 &   932363 &  &				  932363 & 932285.00 &  3600.00& &				\textbf{932564} & 932442.40 &   302.15& &				\textbf{201} \\ 
200\_5\_3 &   915558 &   905729 &  &				  905729 & 905621.00 &  3600.00& &				\textbf{905994} & 905832.60 &   243.12& &				\textbf{265} \\ 
200\_6\_3 &   882480 &   873075 &  &				  873075 & 872989.00 &  3600.00& &				\textbf{873552} & 873444.80 &   224.46& &				\textbf{477} \\ 
200\_7\_3 &   850082 &   840962 &  &				  840962 & 840690.00 &  3600.00& &				\textbf{840967} & 840880.00 &   311.54& &				\textbf{5} \\ 
200\_8\_3 &   904436 &   894255 &  &				  894255 & 894021.00 &  3600.00& &				\textbf{894388} & 894348.80 &   290.93& &				\textbf{133} \\ 
200\_9\_3 &   956011 &   945496 &  &				  945496 & 945423.00 &  3600.00& &				\textbf{945893} & 945716.00 &   195.23& &				\textbf{397} \\ 
200\_10\_3 &   915657 &   905137 &  &				  905137 & 904949.00 &  3600.00& &				\textbf{905263} & 905089.60 &   233.59& &				\textbf{126} \\ 
200\_11\_3 &   874750 &   865083 &  &				  865083 & 864883.00 &  3600.00& &				\textbf{865176} & 865135.60 &   260.61& &				\textbf{93} \\ 
200\_12\_3 &   874547 &   865242 &  &				  865242 & 865083.00 &  3600.00& &				\textbf{865485} & 865381.80 &   226.44& &				\textbf{243} \\ 
200\_13\_3 &   925772 &   916790 &  &				  916790 & 916563.00 &  3600.00& &				\textbf{916852} & 916802.80 &   234.55& &				\textbf{62} \\ 
200\_14\_3 &   919487 &   908876 &  &				  908876 & 908768.00 &  3600.00& &				\textbf{909222} & 909031.60 &   324.63& &				\textbf{346} \\ 
200\_15\_3 &   913028 &   903591 &  &				  903591 & 903493.00 &  3600.00& &				\textbf{903731} & 903637.20 &   264.09& &				\textbf{140} \\ 
200\_16\_3 &   918892 &   908510 &  &				  908510 & 908430.00 &  3600.00& &				\textbf{908790} & 908713.80 &   282.01& &				\textbf{280} \\ 
200\_17\_3 &   928066 &   919329 &  &				  919329 & 918940.00 &  3600.00& &				\textbf{919401} & 919367.80 &   253.26& &				\textbf{72} \\ 
200\_18\_3 &   909861 &   899639 &  &				  899639 & 899562.00 &  3600.00& &				\textbf{899678} & 899637.20 &   280.80& &				\textbf{39} \\ 
200\_19\_3 &   888472 &   878495 &  &				  878495 & 878316.00 &  3600.00& &				\textbf{878521} & 878347.00 &   245.60& &				\textbf{26} \\ 
200\_20\_3 &   970003 &   960009 &  &				  960009 & 959836.00 &  3600.00& &				\textbf{960336} & 960219.00 &   250.82& &				\textbf{327} \\ 
500\_1\_10 &  1540232 &  1455646 &  &				 1455646 & 1450904.00 & 10800.00& &				\textbf{1465487} & 1464784.80 &   949.72& &				\textbf{9841} \\ 
500\_2\_10 &  1493557 &  1391485 &  &				 1391485 & 1386346.00 & 10800.00& &				\textbf{1400406} & 1399388.00 &   856.19& &				\textbf{8921} \\ 
500\_3\_10 &  1483427 &  1384634 &  &				 1384634 & 1378319.00 & 10800.00& &				\textbf{1392639} & 1391237.00 &   931.19& &				\textbf{8005} \\ 
500\_4\_10 &  1534357 &  1444182 &  &				 1444182 & 1438537.00 & 10800.00& &				\textbf{1452232} & 1451622.80 &   904.74& &				\textbf{8050} \\ 
500\_5\_10 &  1576081 &  1491372 &  &				 1491372 & 1484236.00 & 10800.00& &				\textbf{1498882} & 1497917.00 &   820.96& &				\textbf{7510} \\ 
500\_6\_10 &  1432875 &  1330017 &  &				 1329885 & 1324838.00 & 10800.00& &				\textbf{1341915} & 1340896.80 &   962.32& &				\textbf{11898} \\ 
500\_7\_10 &  1569249 &  1476662 &  &				 1476662 & 1470998.00 & 10800.00& &				\textbf{1483606} & 1483109.60 &   884.38& &				\textbf{6944} \\ 
500\_8\_10 &  1524396 &  1422831 &  &				 1422831 & 1417807.00 & 10800.00& &				\textbf{1429915} & 1428878.80 &   883.22& &				\textbf{7084} \\ 
500\_9\_10 &  1522589 &  1435589 &  &				 1435589 & 1425589.00 & 10800.00& &				\textbf{1444757} & 1443367.80 &   893.36& &				\textbf{9168} \\ 
500\_10\_10 &  1554106 &  1454877 &  &				 1454877 & 1446037.00 & 10800.00& &				\textbf{1462725} & 1461455.00 &   903.66& &				\textbf{7848} \\ 
500\_11\_20 &   776959 &   707561 &  &				  707561 & 702652.00 & 10800.00& &				\textbf{711554} & 711231.60 &   870.24& &				\textbf{3993} \\ 
500\_12\_20 &   750028 &   687615 &  &				  687615 & 683130.00 & 10800.00& &				\textbf{690071} & 689512.00 &   901.21& &				\textbf{2456} \\ 
500\_13\_20 &   745248 &   684758 &  &				  684758 & 682071.00 & 10800.00& &				\textbf{687498} & 687162.80 &   896.88& &				\textbf{2740} \\ 
500\_14\_20 &   778525 &   710573 &  &				  709061 & 705387.00 & 10800.00& &				\textbf{712445} & 712126.80 &   849.57& &				\textbf{1872} \\ 
500\_15\_20 &   782275 &   720736 &  &				  720736 & 717572.00 & 10800.00& &				\textbf{721856} & 721647.40 &   852.07& &				\textbf{1120} \\ 
500\_16\_20 &   761474 &   661704 &  &				  661704 & 659807.00 & 10800.00& &				\textbf{662405} & 662169.60 &   949.46& &				\textbf{701} \\ 
500\_17\_20 &   768591 &   696260 &  &				  696260 & 694075.00 & 10800.00& &				\textbf{699431} & 699048.20 &   871.09& &				\textbf{3171} \\ 
500\_18\_20 &   762094 &   695045 &  &				  695045 & 691853.00 & 10800.00& &				\textbf{698370} & 698075.40 &   951.44& &				\textbf{3325} \\ 
500\_19\_20 &   766907 &   675514 &  &				  675514 & 672667.00 & 10800.00& &				\textbf{676709} & 676636.60 &   945.73& &				\textbf{1195} \\ 
500\_20\_20 &   769990 &   682489 &  &				  682489 & 678832.00 & 10800.00& &				\textbf{683727} & 683533.60 &   889.32& &				\textbf{1238} \\ 
750\_1\_100 &  4228241 &  4088551 &  &				 4088551 & 4057817.00 & 43200.00& &				\textbf{4088685} & 4088633.40 &  1457.98& &				\textbf{134} \\ 
750\_2\_100 &  4241250 &  4076244 &  &				 4076244 & 4050407.00 & 43200.00& &				\textbf{4076454} & 4076407.20 &  1220.98& &				\textbf{210} \\ 
750\_3\_100 &  4110388 &  3952579 &  &				 3951848 & 3912082.00 & 43200.00& &				\textbf{3952708} & 3952666.40 &  1365.20& &				\textbf{129} \\ 
750\_4\_100 &  4091437 &  3925597 &  &				 3925597 & 3888261.00 & 43200.00& &				\textbf{3925662} & 3925633.20 &  1257.79& &				\textbf{65} \\ 
750\_5\_100 &  4082626 &  3959146 &  &				 3958755 & 3922355.00 & 43200.00& &				\textbf{3959419} & 3959367.80 &  1461.04& &				\textbf{273} \\ 
1000\_1\_50 &  5477463 &  5238853 &  &				 5238853 & 5119098.00 & 43200.00& &				\textbf{5239719} & 5239458.00 &  1632.56& &				\textbf{866} \\ 
1000\_2\_50 &  5340073 &  5135418 &  &				 5127116 & 5041220.00 & 43200.00& &				\textbf{5137547} & 5137334.60 &  1811.08& &				\textbf{2129} \\ 
1000\_3\_50 &  5465097 &  5302530 &  &				 5302530 & 5180878.00 & 43200.00& &				\textbf{5308690} & 5308534.00 &  1778.12& &				\textbf{6160} \\ 
1000\_4\_50 &  5420077 &  5218614 &  &				 5218614 & 5102997.00 & 43200.00& &				\textbf{5221360} & 5221105.00 &  1761.50& &				\textbf{2746} \\ 
1000\_5\_50 &  5310584 &  5050205 &  &				 5046116 & 4888644.00 & 43200.00& &				\textbf{5051316} & 5051207.20 &  1804.74& &				\textbf{1111} \\ 
\hline
Avg. & 518837.49 & 500280.07 &  &		500212.50 & 496401.17 &  3527.83& &		500848.55 & 500765.52 &   195.88& &		   \\  
\end{longtable}
\end{tiny}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\renewcommand{\arraystretch}{1.3}
\setlength\tabcolsep{1.5pt}

\begin{center}
	\begin{tiny}
	%\begin{footnotesize}
	\begin{longtable}[H]{@{\extracolsep{\fill}}llclllclllcl}

	%\begin{longtable}[H]{l*{26}rcrc}
		\caption{Detailed results obtained by the reference algorithm MA-MTRPP \cite{lu2019memetic} and our algorithm MA-MTRPP over the 240 Ins\_Lu instances, where each instance was solved 10 times according to \cite{lu2019memetic}. The optimal solutions of the instances for $Size=20$ are known. Improved results are indicated in bold.}\label{tab:detaillu}\\[-2mm]
		\hline \noalign{\smallskip}
		
\multirow{2}{*}{Instance}& \multirow{2}{*}{UB}  & & \multicolumn{3}{c}{MA-MTRPP} & & \multicolumn{3}{c}{EHSA-MTRPP} & &\multirow{2}{*}{imp}  \\
\cline{4-6}
\cline{8-10}

 & &  &\multicolumn{1}{l}{Best}& \multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \multicolumn{1}{l}{Best} &\multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \\  
 
		\hline \noalign{\smallskip}
		
		\endfirsthead
		
		\multicolumn{10}{l}{{\footnotesize\tablename\ \thetable{} -- Continued from previous page}}\\[-3mm]
		\multicolumn{12}{c}{}\\
		\hline \noalign{\smallskip}
%%%%%%%%%%%%		
\multirow{2}{*}{Instance}& \multirow{2}{*}{UB}  & & \multicolumn{3}{c}{MA-MTRPP} & & \multicolumn{3}{c}{EHSA-MTRPP} & &\multirow{2}{*}{imp}  \\
\cline{4-6}
\cline{8-10}

 & &  &\multicolumn{1}{l}{Best}& \multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \multicolumn{1}{l}{Best} &\multicolumn{1}{l}{Average} & \multicolumn{1}{l}{Tavg} & & \\  
		
		\hline \noalign{\smallskip}
		
		\endhead

		\hline \multicolumn{10}{l}{Continued on next page ...}\\ \hline  
		\endfoot
		\hline \noalign{\smallskip}
		\hline \noalign{\smallskip}
		
		\endlastfoot		
20\_21\_2 &     4041 &  &				    4041 &  4041.00 &     1.30& &				    4041 &  4041.00 &     0.06& &				       0 \\ 
20\_22\_2 &     4309 &  &				    4309 &  4309.00 &     1.30& &				    4309 &  4309.00 &     0.06& &				       0 \\ 
20\_23\_2 &     4800 &  &				    4800 &  4800.00 &     1.50& &				    4800 &  4800.00 &     0.05& &				       0 \\ 
20\_24\_2 &     2442 &  &				    2442 &  2442.00 &     1.40& &				    2442 &  2442.00 &     0.05& &				       0 \\ 
20\_25\_2 &     3872 &  &				    3872 &  3872.00 &     1.20& &				    3872 &  3872.00 &     0.04& &				       0 \\ 
20\_26\_2 &     4067 &  &				    4067 &  4067.00 &     1.40& &				    4067 &  4067.00 &     0.05& &				       0 \\ 
20\_27\_2 &     3410 &  &				    3410 &  3410.00 &     1.30& &				    3410 &  3410.00 &     0.05& &				       0 \\ 
20\_28\_2 &     3721 &  &				    3721 &  3721.00 &     1.30& &				    3721 &  3721.00 &     0.05& &				       0 \\ 
20\_29\_2 &     3479 &  &				    3479 &  3479.00 &     1.10& &				    3479 &  3479.00 &     0.05& &				       0 \\ 
20\_30\_2 &     4173 &  &				    4173 &  4173.00 &     1.40& &				    4173 &  4173.00 &     0.05& &				       0 \\ 
20\_31\_2 &     3408 &  &				    3408 &  3408.00 &     1.30& &				    3408 &  3408.00 &     0.05& &				       0 \\ 
20\_32\_2 &     5155 &  &				    5155 &  5155.00 &     1.30& &				    5155 &  5155.00 &     0.06& &				       0 \\ 
20\_33\_2 &     4407 &  &				    4407 &  4407.00 &     1.50& &				    4407 &  4407.00 &     0.06& &				       0 \\ 
20\_34\_2 &     3794 &  &				    3794 &  3794.00 &     1.20& &				    3794 &  3794.00 &     0.04& &				       0 \\ 
20\_35\_2 &     3852 &  &				    3852 &  3852.00 &     1.30& &				    3852 &  3852.00 &     0.07& &				       0 \\ 
20\_36\_2 &     4092 &  &				    4092 &  4092.00 &     1.20& &				    4092 &  4092.00 &     0.04& &				       0 \\ 
20\_37\_2 &     4281 &  &				    4281 &  4281.00 &     1.30& &				    4281 &  4281.00 &     0.05& &				       0 \\ 
20\_38\_2 &     3258 &  &				    3258 &  3258.00 &     1.40& &				    3258 &  3258.00 &     0.05& &				       0 \\ 
20\_39\_2 &     2940 &  &				    2940 &  2940.00 &     1.30& &				    2940 &  2940.00 &     0.05& &				       0 \\ 
20\_40\_2 &     5251 &  &				    5251 &  5251.00 &     1.20& &				    5251 &  5251.00 &     0.05& &				       0 \\ 
20\_21\_3 &     2292 &  &				    2292 &  2292.00 &     1.50& &				    2292 &  2292.00 &     0.05& &				       0 \\ 
20\_22\_3 &     1674 &  &				    1674 &  1674.00 &     1.30& &				    1674 &  1674.00 &     0.05& &				       0 \\ 
20\_23\_3 &     2710 &  &				    2710 &  2710.00 &     1.30& &				    2710 &  2710.00 &     0.06& &				       0 \\ 
20\_24\_3 &     1620 &  &				    1620 &  1620.00 &     1.20& &				    1620 &  1620.00 &     0.05& &				       0 \\ 
20\_25\_3 &     2623 &  &				    2623 &  2623.00 &     1.10& &				    2623 &  2623.00 &     0.05& &				       0 \\ 
20\_26\_3 &     2645 &  &				    2645 &  2645.00 &     1.40& &				    2645 &  2645.00 &     0.06& &				       0 \\ 
20\_27\_3 &     1913 &  &				    1913 &  1913.00 &     1.40& &				    1913 &  1913.00 &     0.06& &				       0 \\ 
20\_28\_3 &     1851 &  &				    1851 &  1851.00 &     1.30& &				    1851 &  1851.00 &     0.05& &				       0 \\ 
20\_29\_3 &     2959 &  &				    2959 &  2959.00 &     1.00& &				    2959 &  2959.00 &     0.05& &				       0 \\ 
20\_30\_3 &     2770 &  &				    2770 &  2770.00 &     1.60& &				    2770 &  2770.00 &     0.06& &				       0 \\ 
20\_31\_3 &     2410 &  &				    2410 &  2410.00 &     1.20& &				    2410 &  2410.00 &     0.05& &				       0 \\ 
20\_32\_3 &     2704 &  &				    2704 &  2704.00 &     1.10& &				    2704 &  2704.00 &     0.05& &				       0 \\ 
20\_33\_3 &     2081 &  &				    2081 &  2081.00 &     1.20& &				    2081 &  2081.00 &     0.05& &				       0 \\ 
20\_34\_3 &     1736 &  &				    1736 &  1736.00 &     1.20& &				    1736 &  1736.00 &     0.05& &				       0 \\ 
20\_35\_3 &     1910 &  &				    1910 &  1910.00 &     1.60& &				    1910 &  1910.00 &     0.05& &				       0 \\ 
20\_36\_3 &     2877 &  &				    2877 &  2877.00 &     1.30& &				    2877 &  2877.00 &     0.06& &				       0 \\ 
20\_37\_3 &     2659 &  &				    2659 &  2659.00 &     1.40& &				    2659 &  2659.00 &     0.05& &				       0 \\ 
20\_38\_3 &     2942 &  &				    2942 &  2942.00 &     1.40& &				    2942 &  2942.00 &     0.07& &				       0 \\ 
20\_39\_3 &     2720 &  &				    2720 &  2720.00 &     1.10& &				    2720 &  2720.00 &     0.06& &				       0 \\ 
20\_40\_3 &     2888 &  &				    2888 &  2888.00 &     1.20& &				    2888 &  2888.00 &     0.06& &				       0 \\ 
20\_21\_4 &     2048 &  &				    2048 &  2048.00 &     1.10& &				    2048 &  2048.00 &     0.05& &				       0 \\ 
20\_22\_4 &     1581 &  &				    1581 &  1581.00 &     1.30& &				    1581 &  1581.00 &     0.05& &				       0 \\ 
20\_23\_4 &     1547 &  &				    1547 &  1547.00 &     1.20& &				    1547 &  1547.00 &     0.06& &				       0 \\ 
20\_24\_4 &     1101 &  &				    1101 &  1101.00 &     1.10& &				    1101 &  1101.00 &     0.05& &				       0 \\ 
20\_25\_4 &     2252 &  &				    2252 &  2252.00 &     1.00& &				    2252 &  2252.00 &     0.06& &				       0 \\ 
20\_26\_4 &     1807 &  &				    1807 &  1807.00 &     1.10& &				    1807 &  1807.00 &     0.05& &				       0 \\ 
20\_27\_4 &     1505 &  &				    1505 &  1505.00 &     1.30& &				    1505 &  1505.00 &     0.05& &				       0 \\ 
20\_28\_4 &     1352 &  &				    1352 &  1352.00 &     1.10& &				    1352 &  1352.00 &     0.05& &				       0 \\ 
20\_29\_4 &     2189 &  &				    2189 &  2189.00 &     1.60& &				    2189 &  2189.00 &     0.13& &				       0 \\ 
20\_30\_4 &     1729 &  &				    1729 &  1729.00 &     1.10& &				    1729 &  1729.00 &     0.05& &				       0 \\ 
20\_31\_4 &     1723 &  &				    1723 &  1723.00 &     1.50& &				    1723 &  1723.00 &     0.07& &				       0 \\ 
20\_32\_4 &     1974 &  &				    1974 &  1974.00 &     1.30& &				    1974 &  1974.00 &     0.06& &				       0 \\ 
20\_33\_4 &     1841 &  &				    1841 &  1841.00 &     1.20& &				    1841 &  1841.00 &     0.06& &				       0 \\ 
20\_34\_4 &     1604 &  &				    1604 &  1604.00 &     1.20& &				    1604 &  1604.00 &     0.06& &				       0 \\ 
20\_35\_4 &     1246 &  &				    1246 &  1246.00 &     1.30& &				    1246 &  1246.00 &     0.07& &				       0 \\ 
20\_36\_4 &     1646 &  &				    1646 &  1646.00 &     1.40& &				    1646 &  1646.00 &     0.05& &				       0 \\ 
20\_37\_4 &     2147 &  &				    2147 &  2147.00 &     1.10& &				    2147 &  2147.00 &     0.06& &				       0 \\ 
20\_38\_4 &     2040 &  &				    2040 &  2040.00 &     1.20& &				    2040 &  2040.00 &     0.05& &				       0 \\ 
20\_39\_4 &     1844 &  &				    1844 &  1844.00 &     1.30& &				    1844 &  1844.00 &     0.06& &				       0 \\ 
20\_40\_4 &     1492 &  &				    1492 &  1492.00 &     1.10& &				    1492 &  1492.00 &     0.05& &				       0 \\ 
50\_21\_2 &    26893 &  &				   24674 & 24674.00 &     7.90& &				\textbf{24678} & 24678.00 &     4.79& &				\textbf{4} \\ 
50\_22\_2 &    28678 &  &				   26552 & 26552.00 &     7.40& &				   26552 & 26552.00 &     0.31& &				       0 \\ 
50\_23\_2 &    29659 &  &				   27501 & 27501.00 &     8.50& &				   27501 & 27501.00 &     1.07& &				       0 \\ 
50\_24\_2 &    31353 &  &				   29416 & 29416.00 &     7.80& &				\textbf{29424} & 29424.00 &     1.53& &				\textbf{8} \\ 
50\_25\_2 &    29843 &  &				   27605 & 27605.00 &     8.40& &				   27605 & 27605.00 &     0.46& &				       0 \\ 
50\_26\_2 &    30696 &  &				   28251 & 28251.00 &     7.90& &				   28251 & 28251.00 &     0.40& &				       0 \\ 
50\_27\_2 &    30456 &  &				   27501 & 27501.00 &     6.30& &				   27501 & 27501.00 &     0.35& &				       0 \\ 
50\_28\_2 &    29888 &  &				   27386 & 27386.00 &     7.90& &				   27386 & 27386.00 &     0.96& &				       0 \\ 
50\_29\_2 &    28225 &  &				   25634 & 25634.00 &     6.80& &				   25634 & 25634.00 &     1.19& &				       0 \\ 
50\_30\_2 &    31784 &  &				   29046 & 29046.00 &     7.60& &				\textbf{29062} & 29062.00 &     0.87& &				\textbf{16} \\ 
50\_31\_2 &    28369 &  &				   25557 & 25557.00 &     7.90& &				   25557 & 25557.00 &     1.11& &				       0 \\ 
50\_32\_2 &    25319 &  &				   22982 & 22982.00 &     6.60& &				   22982 & 22982.00 &     0.44& &				       0 \\ 
50\_33\_2 &    33668 &  &				   31418 & 31418.00 &     7.80& &				   31418 & 31418.00 &     0.75& &				       0 \\ 
50\_34\_2 &    33629 &  &				   31471 & 31471.00 &     7.50& &				   31471 & 31471.00 &     0.98& &				       0 \\ 
50\_35\_2 &    28983 &  &				   26040 & 26040.00 &     5.50& &				   26040 & 26040.00 &     0.30& &				       0 \\ 
50\_36\_2 &    24032 &  &				   21355 & 21355.00 &     7.50& &				   21355 & 21355.00 &     1.91& &				       0 \\ 
50\_37\_2 &    33583 &  &				   31077 & 31077.00 &     7.70& &				   31077 & 31077.00 &     0.90& &				       0 \\ 
50\_38\_2 &    30737 &  &				   27656 & 27656.00 &     7.50& &				   27656 & 27656.00 &     1.09& &				       0 \\ 
50\_39\_2 &    31972 &  &				   29320 & 29320.00 &     6.00& &				   29320 & 29320.00 &     0.32& &				       0 \\ 
50\_40\_2 &    25782 &  &				   23001 & 23001.00 &     7.20& &				   23001 & 23001.00 &     0.58& &				       0 \\ 
50\_21\_3 &    19069 &  &				   17318 & 17318.00 &     7.20& &				   17318 & 17318.00 &     0.60& &				       0 \\ 
50\_22\_3 &    19106 &  &				   17375 & 17375.00 &     7.40& &				   17375 & 17375.00 &     0.93& &				       0 \\ 
50\_23\_3 &    17173 &  &				   15708 & 15708.00 &     5.80& &				   15708 & 15708.00 &     0.33& &				       0 \\ 
50\_24\_3 &    21965 &  &				   20274 & 20274.00 &     6.10& &				   20274 & 20274.00 &     0.75& &				       0 \\ 
50\_25\_3 &    22294 &  &				   20428 & 20428.00 &     6.70& &				   20428 & 20428.00 &     0.67& &				       0 \\ 
50\_26\_3 &    21828 &  &				   19963 & 19963.00 &     7.40& &				   19963 & 19963.00 &     2.04& &				       0 \\ 
50\_27\_3 &    17592 &  &				   15637 & 15637.00 &     6.50& &				   15637 & 15637.00 &     0.52& &				       0 \\ 
50\_28\_3 &    19234 &  &				   17233 & 17233.00 &     6.10& &				   17233 & 17233.00 &     0.33& &				       0 \\ 
50\_29\_3 &    20663 &  &				   18343 & 18343.00 &     6.80& &				   18343 & 18343.00 &     1.25& &				       0 \\ 
50\_30\_3 &    18412 &  &				   16351 & 16351.00 &     7.00& &				   16351 & 16351.00 &     0.43& &				       0 \\ 
50\_31\_3 &    16221 &  &				   14143 & 14143.00 &     5.40& &				   14143 & 14143.00 &     0.35& &				       0 \\ 
50\_32\_3 &    19646 &  &				   17510 & 17510.00 &     6.40& &				   17510 & 17510.00 &     0.88& &				       0 \\ 
50\_33\_3 &    18228 &  &				   16622 & 16622.00 &     5.60& &				   16622 & 16622.00 &     0.25& &				       0 \\ 
50\_34\_3 &    19220 &  &				   17802 & 17802.00 &     6.10& &				   17802 & 17802.00 &     0.35& &				       0 \\ 
50\_35\_3 &    20230 &  &				   17711 & 17711.00 &     4.20& &				   17711 & 17711.00 &     0.32& &				       0 \\ 
50\_36\_3 &    19940 &  &				   17848 & 17848.00 &     6.60& &				   17848 & 17848.00 &     0.66& &				       0 \\ 
50\_37\_3 &    17875 &  &				   15909 & 15909.00 &     5.20& &				   15909 & 15909.00 &     0.31& &				       0 \\ 
50\_38\_3 &    21369 &  &				   19326 & 19326.00 &     6.10& &				   19326 & 19326.00 &     0.52& &				       0 \\ 
50\_39\_3 &    19205 &  &				   17077 & 17077.00 &     6.60& &				   17077 & 17077.00 &     1.02& &				       0 \\ 
50\_40\_3 &    20022 &  &				   17893 & 17893.00 &     6.00& &				   17893 & 17893.00 &     0.61& &				       0 \\ 
50\_21\_4 &    15144 &  &				   13483 & 13483.00 &     6.00& &				   13483 & 13483.00 &     0.35& &				       0 \\ 
50\_22\_4 &    15137 &  &				   13656 & 13656.00 &     5.90& &				   13656 & 13656.00 &     0.72& &				       0 \\ 
50\_23\_4 &    13805 &  &				   12676 & 12676.00 &     5.80& &				   12676 & 12676.00 &     0.49& &				       0 \\ 
50\_24\_4 &    15063 &  &				   13545 & 13545.00 &     5.90& &				   13545 & 13545.00 &     0.39& &				       0 \\ 
50\_25\_4 &    16196 &  &				   14397 & 14397.00 &     6.10& &				   14397 & 14397.00 &     0.77& &				       0 \\ 
50\_26\_4 &    13931 &  &				   12291 & 12291.00 &     6.90& &				   12291 & 12291.00 &     0.81& &				       0 \\ 
50\_27\_4 &    14201 &  &				   12416 & 12416.00 &     6.80& &				   12416 & 12416.00 &     3.81& &				       0 \\ 
50\_28\_4 &    14297 &  &				   12544 & 12544.00 &     5.20& &				   12544 & 12544.00 &     0.33& &				       0 \\ 
50\_29\_4 &    15228 &  &				   13071 & 13071.00 &     4.60& &				   13071 & 13071.00 &     0.42& &				       0 \\ 
50\_30\_4 &    13882 &  &				   12119 & 12119.00 &     5.60& &				   12119 & 12119.00 &     0.65& &				       0 \\ 
50\_31\_4 &    15477 &  &				   13670 & 13670.00 &     4.80& &				   13670 & 13670.00 &     0.52& &				       0 \\ 
50\_32\_4 &    13845 &  &				   11829 & 11829.00 &     5.90& &				   11829 & 11829.00 &     0.70& &				       0 \\ 
50\_33\_4 &    14237 &  &				   12649 & 12649.00 &     5.70& &				   12649 & 12649.00 &     0.35& &				       0 \\ 
50\_34\_4 &    13049 &  &				   11646 & 11646.00 &     6.00& &				   11646 & 11646.00 &     0.77& &				       0 \\ 
50\_35\_4 &    15194 &  &				   12694 & 12694.00 &     4.80& &				   12694 & 12694.00 &     0.37& &				       0 \\ 
50\_36\_4 &    14888 &  &				   13190 & 13190.00 &     5.90& &				\textbf{13191} & 13191.00 &     1.44& &				\textbf{1} \\ 
50\_37\_4 &    15091 &  &				   13325 & 13325.00 &     6.30& &				   13325 & 13325.00 &     0.50& &				       0 \\ 
50\_38\_4 &    16998 &  &				   15087 & 15087.00 &     6.00& &				   15087 & 15087.00 &     0.55& &				       0 \\ 
50\_39\_4 &    16504 &  &				   14535 & 14535.00 &     5.30& &				\textbf{14538} & 14538.00 &     0.49& &				\textbf{3} \\ 
50\_40\_4 &    13935 &  &				   12158 & 12158.00 &     4.90& &				   12158 & 12158.00 &     0.51& &				       0 \\ 
100\_21\_2 &   121094 &  &				  114595 & 114581.60 &    46.20& &				  114595 & 114595.00 &    25.13& &				       0 \\ 
100\_22\_2 &   125258 &  &				  118043 & 118042.00 &    48.40& &				  118043 & 118037.90 &    21.74& &				       0 \\ 
100\_23\_2 &   128166 &  &				  122713 & 122712.30 &    45.20& &				  122713 & 122713.00 &    16.59& &				       0 \\ 
100\_24\_2 &   121826 &  &				  114752 & 114744.80 &    44.60& &				  114752 & 114752.00 &    16.08& &				       0 \\ 
100\_25\_2 &   121825 &  &				  115229 & 115225.80 &    47.70& &				  115229 & 115229.00 &     8.22& &				       0 \\ 
100\_26\_2 &   116378 &  &				  110146 & 110131.90 &    46.30& &				  110146 & 110146.00 &    26.09& &				       0 \\ 
100\_27\_2 &   122095 &  &				  115008 & 115005.40 &    47.80& &				  115008 & 115008.00 &    13.54& &				       0 \\ 
100\_28\_2 &   118966 &  &				  113088 & 113083.40 &    46.80& &				  113088 & 113083.50 &    44.11& &				       0 \\ 
100\_29\_2 &   118212 &  &				  111843 & 111842.80 &    48.70& &				\textbf{111847} & 111847.00 &    15.37& &				\textbf{4} \\ 
100\_30\_2 &   117149 &  &				  111240 & 111230.50 &    46.50& &				  111240 & 111240.00 &    21.50& &				       0 \\ 
100\_31\_2 &   132132 &  &				  126202 & 126187.10 &    45.60& &				  126202 & 126202.00 &    13.00& &				       0 \\ 
100\_32\_2 &   122030 &  &				  115322 & 115322.00 &    46.20& &				  115322 & 115322.00 &     8.21& &				       0 \\ 
100\_33\_2 &   115486 &  &				  107507 & 107503.30 &    49.80& &				  107507 & 107506.60 &    55.53& &				       0 \\ 
100\_34\_2 &   112245 &  &				  106227 & 106225.80 &    44.10& &				  106227 & 106227.00 &    12.66& &				       0 \\ 
100\_35\_2 &    99604 &  &				   94066 & 94066.00 &    47.70& &				   94066 & 94066.00 &    11.95& &				       0 \\ 
100\_36\_2 &   134081 &  &				  126764 & 126751.00 &    44.00& &				\textbf{126775} & 126775.00 &    16.67& &				\textbf{11} \\ 
100\_37\_2 &   120618 &  &				  114951 & 114949.30 &    44.20& &				  114951 & 114951.00 &    37.74& &				       0 \\ 
100\_38\_2 &   112715 &  &				  106831 & 106829.00 &    46.10& &				  106831 & 106831.00 &    35.12& &				       0 \\ 
100\_39\_2 &   127564 &  &				  120931 & 120912.10 &    45.50& &				  120931 & 120931.00 &    24.96& &				       0 \\ 
100\_40\_2 &   114206 &  &				  105869 & 105869.00 &    41.10& &				  105869 & 105869.00 &     4.65& &				       0 \\ 
100\_21\_3 &    79809 &  &				   74941 & 74930.40 &    38.30& &				   74941 & 74938.50 &    51.27& &				       0 \\ 
100\_22\_3 &    85111 &  &				   80730 & 80730.00 &    37.80& &				\textbf{80736} & 80736.00 &     8.08& &				\textbf{6} \\ 
100\_23\_3 &    81031 &  &				   77306 & 77306.00 &    38.90& &				   77306 & 77306.00 &    14.76& &				       0 \\ 
100\_24\_3 &    82717 &  &				   77574 & 77572.40 &    37.50& &				   77574 & 77574.00 &    12.78& &				       0 \\ 
100\_25\_3 &    79624 &  &				   74913 & 74906.40 &    40.90& &				   74913 & 74913.00 &     5.23& &				       0 \\ 
100\_26\_3 &    91830 &  &				   87548 & 87548.00 &    36.00& &				   87548 & 87548.00 &    11.33& &				       0 \\ 
100\_27\_3 &    81906 &  &				   77001 & 77000.80 &    36.20& &				   77001 & 77001.00 &    10.40& &				       0 \\ 
100\_28\_3 &    87253 &  &				   82694 & 82693.70 &    36.40& &				   82694 & 82694.00 &    17.40& &				       0 \\ 
100\_29\_3 &    77065 &  &				   72632 & 72627.00 &    39.30& &				   72632 & 72632.00 &    19.15& &				       0 \\ 
100\_30\_3 &    77992 &  &				   74179 & 74179.00 &    36.00& &				   74179 & 74179.00 &     5.82& &				       0 \\ 
100\_31\_3 &    78291 &  &				   73707 & 73706.50 &    39.10& &				   73707 & 73707.00 &    23.17& &				       0 \\ 
100\_32\_3 &    74732 &  &				   69562 & 69560.50 &    36.50& &				   69562 & 69562.00 &    65.70& &				       0 \\ 
100\_33\_3 &    78388 &  &				   72666 & 72653.40 &    39.50& &				   72666 & 72666.00 &    26.83& &				       0 \\ 
100\_34\_3 &    81873 &  &				   77526 & 77526.00 &    41.00& &				   77526 & 77526.00 &     2.28& &				       0 \\ 
100\_35\_3 &    73068 &  &				   68980 & 68978.90 &    37.20& &				   68980 & 68980.00 &    52.41& &				       0 \\ 
100\_36\_3 &    87473 &  &				   81724 & 81723.30 &    41.40& &				   81724 & 81720.60 &    34.77& &				       0 \\ 
100\_37\_3 &    84976 &  &				   80524 & 80493.50 &    40.20& &				   80524 & 80521.70 &    67.99& &				       0 \\ 
100\_38\_3 &    85900 &  &				   82069 & 82069.00 &    36.80& &				   82069 & 82069.00 &     9.66& &				       0 \\ 
100\_39\_3 &    81813 &  &				   76473 & 76466.80 &    36.10& &				   76473 & 76473.00 &    20.23& &				       0 \\ 
100\_40\_3 &    83224 &  &				   76778 & 76778.00 &    31.80& &				   76778 & 76778.00 &     7.01& &				       0 \\ 
100\_21\_4 &    60509 &  &				   56403 & 56403.00 &    31.00& &				   56403 & 56403.00 &    13.49& &				       0 \\ 
100\_22\_4 &    63856 &  &				   59726 & 59726.00 &    32.20& &				   59726 & 59726.00 &     8.66& &				       0 \\ 
100\_23\_4 &    61739 &  &				   58571 & 58571.00 &    33.80& &				   58571 & 58571.00 &     3.89& &				       0 \\ 
100\_24\_4 &    65214 &  &				   60395 & 60393.30 &    32.40& &				   60395 & 60395.00 &    46.16& &				       0 \\ 
100\_25\_4 &    60292 &  &				   56721 & 56721.00 &    31.10& &				   56721 & 56721.00 &     3.88& &				       0 \\ 
100\_26\_4 &    61150 &  &				   57427 & 57426.50 &    31.60& &				   57427 & 57427.00 &    27.89& &				       0 \\ 
100\_27\_4 &    58704 &  &				   54315 & 54315.00 &    32.80& &				   54315 & 54315.00 &     7.88& &				       0 \\ 
100\_28\_4 &    64654 &  &				   61017 & 61015.90 &    34.90& &				   61017 & 61017.00 &    21.99& &				       0 \\ 
100\_29\_4 &    59880 &  &				   56292 & 56292.00 &    30.60& &				   56292 & 56292.00 &     9.28& &				       0 \\ 
100\_30\_4 &    61997 &  &				   58708 & 58707.90 &    34.30& &				   58708 & 58707.50 &    47.22& &				       0 \\ 
100\_31\_4 &    59088 &  &				   55230 & 55227.10 &    32.80& &				   55230 & 55230.00 &    22.76& &				       0 \\ 
100\_32\_4 &    62552 &  &				   58165 & 58163.50 &    32.70& &				   58165 & 58165.00 &    14.95& &				       0 \\ 
100\_33\_4 &    58994 &  &				   53723 & 53715.10 &    32.10& &				   53723 & 53723.00 &    33.19& &				       0 \\ 
100\_34\_4 &    70355 &  &				   66128 & 66128.00 &    33.90& &				\textbf{66131} & 66131.00 &    42.19& &				\textbf{3} \\ 
100\_35\_4 &    55795 &  &				   52381 & 52380.00 &    31.80& &				   52381 & 52381.00 &    14.88& &				       0 \\ 
100\_36\_4 &    60413 &  &				   55657 & 55657.00 &    33.90& &				   55657 & 55657.00 &     8.32& &				       0 \\ 
100\_37\_4 &    57135 &  &				   53850 & 53839.00 &    32.90& &				   53850 & 53850.00 &    51.93& &				       0 \\ 
100\_38\_4 &    59511 &  &				   56026 & 56023.40 &    32.10& &				   56026 & 56026.00 &    19.59& &				       0 \\ 
100\_39\_4 &    59288 &  &				   54714 & 54714.00 &    32.30& &				   54714 & 54714.00 &    12.36& &				       0 \\ 
100\_40\_4 &    64191 &  &				   58319 & 58315.20 &    31.80& &				   58319 & 58319.00 &    10.82& &				       0 \\ 
200\_21\_2 &   485794 &  &				\textbf{468522} & 468150.20 &   417.70& &				  468503 & 468380.90 &   257.49& &				     -19 \\ 
200\_22\_2 &   527280 &  &				  508582 & 508269.40 &   431.10& &				\textbf{508845} & 508543.30 &   204.87& &				\textbf{263} \\ 
200\_23\_2 &   482458 &  &				  465900 & 465643.60 &   443.40& &				\textbf{466134} & 466054.30 &   241.59& &				\textbf{234} \\ 
200\_24\_2 &   458565 &  &				  443298 & 443129.90 &   417.80& &				\textbf{443497} & 443404.10 &   293.87& &				\textbf{199} \\ 
200\_25\_2 &   491163 &  &				  473518 & 473325.90 &   437.20& &				\textbf{473713} & 473596.40 &   181.13& &				\textbf{195} \\ 
200\_26\_2 &   470996 &  &				  455004 & 454816.30 &   450.40& &				\textbf{455583} & 455266.00 &   275.97& &				\textbf{579} \\ 
200\_27\_2 &   520146 &  &				  504749 & 504356.30 &   448.80& &				\textbf{504811} & 504623.50 &   271.20& &				\textbf{62} \\ 
200\_28\_2 &   512202 &  &				  494996 & 494670.00 &   480.30& &				\textbf{495119} & 494998.60 &   222.68& &				\textbf{123} \\ 
200\_29\_2 &   473107 &  &				  454543 & 454213.80 &   512.10& &				\textbf{454866} & 454680.40 &   213.46& &				\textbf{323} \\ 
200\_30\_2 &   515128 &  &				  495476 & 494997.20 &   508.40& &				\textbf{495542} & 495467.50 &   321.14& &				\textbf{66} \\ 
200\_31\_2 &   512317 &  &				  496105 & 495797.50 &   495.80& &				\textbf{496265} & 496179.00 &   298.34& &				\textbf{160} \\ 
200\_32\_2 &   502157 &  &				  486354 & 485922.10 &   508.00& &				\textbf{486510} & 486329.50 &   297.20& &				\textbf{156} \\ 
200\_33\_2 &   382389 &  &				  367202 & 366924.70 &   477.80& &				\textbf{367251} & 367239.30 &   192.56& &				\textbf{49} \\ 
200\_34\_2 &   535925 &  &				  518895 & 518734.20 &   490.60& &				\textbf{519166} & 518984.60 &   262.31& &				\textbf{271} \\ 
200\_35\_2 &   496792 &  &				  479742 & 479391.80 &   501.60& &				\textbf{479879} & 479810.50 &   277.26& &				\textbf{137} \\ 
200\_36\_2 &   479295 &  &				  462639 & 462325.90 &   466.30& &				\textbf{462679} & 462605.20 &   258.96& &				\textbf{40} \\ 
200\_37\_2 &   471186 &  &				  455547 & 455356.70 &   390.00& &				\textbf{455802} & 455665.10 &   290.46& &				\textbf{255} \\ 
200\_38\_2 &   476610 &  &				  461059 & 460816.60 &   402.40& &				\textbf{461244} & 461149.90 &   234.72& &				\textbf{185} \\ 
200\_39\_2 &   528763 &  &				  510921 & 510638.70 &   414.10& &				\textbf{511526} & 511205.40 &   228.81& &				\textbf{605} \\ 
200\_40\_2 &   460515 &  &				  442976 & 442560.80 &   413.90& &				\textbf{443050} & 442915.30 &   259.27& &				\textbf{74} \\ 
200\_21\_3 &   325604 &  &				  313483 & 313109.70 &   351.90& &				\textbf{313652} & 313483.80 &   247.92& &				\textbf{169} \\ 
200\_22\_3 &   367158 &  &				  353283 & 353092.10 &   321.60& &				\textbf{353481} & 353272.30 &   205.44& &				\textbf{198} \\ 
200\_23\_3 &   348401 &  &				  337139 & 336901.40 &   316.10& &				\textbf{337264} & 337076.60 &   251.51& &				\textbf{125} \\ 
200\_24\_3 &   315674 &  &				  304754 & 304445.60 &   326.50& &				\textbf{304826} & 304717.80 &   193.13& &				\textbf{72} \\ 
200\_25\_3 &   333824 &  &				  321516 & 321255.80 &   342.70& &				\textbf{321593} & 321516.50 &   209.57& &				\textbf{77} \\ 
200\_26\_3 &   309521 &  &				  298559 & 298276.00 &   339.20& &				\textbf{298744} & 298563.10 &   252.28& &				\textbf{185} \\ 
200\_27\_3 &   330091 &  &				  319365 & 319098.50 &   342.20& &				\textbf{319501} & 319394.40 &   233.62& &				\textbf{136} \\ 
200\_28\_3 &   335136 &  &				  323076 & 322882.50 &   318.30& &				\textbf{323260} & 323187.20 &   267.11& &				\textbf{184} \\ 
200\_29\_3 &   346526 &  &				  333553 & 333331.20 &   340.80& &				\textbf{333765} & 333627.00 &   267.39& &				\textbf{212} \\ 
200\_30\_3 &   341513 &  &				  327898 & 327666.00 &   326.20& &				\textbf{327982} & 327944.80 &   276.72& &				\textbf{84} \\ 
200\_31\_3 &   333974 &  &				  321798 & 321728.20 &   360.90& &				\textbf{321938} & 321897.70 &   263.67& &				\textbf{140} \\ 
200\_32\_3 &   347987 &  &				  335874 & 335722.90 &   395.60& &				\textbf{336042} & 335951.10 &   253.59& &				\textbf{168} \\ 
200\_33\_3 &   341538 &  &				  330200 & 329993.90 &   368.80& &				\textbf{330372} & 330307.60 &   203.15& &				\textbf{172} \\ 
200\_34\_3 &   340028 &  &				  327067 & 326876.70 &   390.30& &				\textbf{327300} & 327236.60 &   269.81& &				\textbf{233} \\ 
200\_35\_3 &   320156 &  &				  308516 & 308348.50 &   391.00& &				\textbf{308758} & 308639.70 &   231.41& &				\textbf{242} \\ 
200\_36\_3 &   342026 &  &				  330356 & 330157.80 &   367.90& &				\textbf{330368} & 330317.00 &   259.60& &				\textbf{12} \\ 
200\_37\_3 &   317460 &  &				  306781 & 306676.00 &   380.60& &				\textbf{306841} & 306795.20 &   257.85& &				\textbf{60} \\ 
200\_38\_3 &   344352 &  &				  332126 & 331900.40 &   415.50& &				\textbf{332318} & 332186.70 &   278.33& &				\textbf{192} \\ 
200\_39\_3 &   306594 &  &				  294425 & 294145.40 &   398.70& &				\textbf{294539} & 294420.60 &   276.93& &				\textbf{114} \\ 
200\_40\_3 &   315269 &  &				  302962 & 302635.60 &   370.60& &				\textbf{303031} & 302975.70 &   214.06& &				\textbf{69} \\ 
200\_21\_4 &   235424 &  &				  225768 & 225613.10 &   261.00& &				\textbf{225864} & 225838.30 &   217.08& &				\textbf{96} \\ 
200\_22\_4 &   259926 &  &				  248421 & 248297.00 &   258.80& &				\textbf{248550} & 248501.30 &   163.66& &				\textbf{129} \\ 
200\_23\_4 &   261918 &  &				\textbf{252434} & 252255.40 &   260.90& &				  252424 & 252299.20 &   171.12& &				     -10 \\ 
200\_24\_4 &   262981 &  &				  253674 & 253506.10 &   267.30& &				\textbf{253927} & 253806.60 &   243.32& &				\textbf{253} \\ 
200\_25\_4 &   232468 &  &				  223149 & 223074.00 &   245.70& &				\textbf{223163} & 223134.50 &   210.10& &				\textbf{14} \\ 
200\_26\_4 &   242970 &  &				  234401 & 234177.30 &   261.10& &				\textbf{234635} & 234414.50 &   259.58& &				\textbf{234} \\ 
200\_27\_4 &   231468 &  &				  222973 & 222875.30 &   270.10& &				\textbf{223095} & 223030.20 &   258.13& &				\textbf{122} \\ 
200\_28\_4 &   247738 &  &				  237875 & 237658.30 &   256.30& &				\textbf{237937} & 237864.20 &   281.88& &				\textbf{62} \\ 
200\_29\_4 &   248605 &  &				  238234 & 238065.30 &   252.40& &				\textbf{238257} & 238189.70 &   232.20& &				\textbf{23} \\ 
200\_30\_4 &   255496 &  &				  244401 & 244293.40 &   259.40& &				\textbf{244554} & 244510.30 &   194.84& &				\textbf{153} \\ 
200\_31\_4 &   259277 &  &				  249045 & 248899.70 &   268.90& &				\textbf{249171} & 249046.10 &   273.47& &				\textbf{126} \\ 
200\_32\_4 &   248284 &  &				  238982 & 238820.70 &   273.30& &				\textbf{239118} & 238964.50 &   268.17& &				\textbf{136} \\ 
200\_33\_4 &   253318 &  &				  244230 & 244111.10 &   269.10& &				\textbf{244393} & 244375.60 &   242.84& &				\textbf{163} \\ 
200\_34\_4 &   246745 &  &				  236155 & 235931.00 &   304.20& &				\textbf{236262} & 236149.10 &   215.00& &				\textbf{107} \\ 
200\_35\_4 &   257955 &  &				  249014 & 248885.80 &   301.60& &				\textbf{249070} & 249023.40 &   168.41& &				\textbf{56} \\ 
200\_36\_4 &   224650 &  &				  214670 & 214591.20 &   304.10& &				\textbf{214817} & 214708.20 &   221.23& &				\textbf{147} \\ 
200\_37\_4 &   268362 &  &				  260318 & 260148.70 &   298.30& &				  260318 & 260313.20 &   261.78& &				       0 \\ 
200\_38\_4 &   209484 &  &				  199311 & 199151.50 &   315.70& &				\textbf{199392} & 199293.00 &   284.17& &				\textbf{81} \\ 
200\_39\_4 &   245192 &  &				  235030 & 234851.40 &   325.90& &				\textbf{235257} & 235125.60 &   240.69& &				\textbf{227} \\ 
200\_40\_4 &   236360 &  &				  225798 & 225575.50 &   313.30& &				\textbf{225900} & 225831.20 &   176.66& &				\textbf{102} \\ 
\hline
Avg. & 116981.80 &  &		111973.18 & 111915.69 &   102.64& &		112011.00 & 111983.28 &    66.45& &		 \\

\end{longtable}
